Reactive Temporal Logic

Whereas standard treatments of temporal logic are adequate for closed systems, having no run-time interactions with their environment, they fall short for reactive systems, interacting with their environments through synchronisation of actions. This paper introduces reactive temporal logic, a form of temporal logic adapted for the study of reactive systems. I illustrate its use by applying it to formulate definitions of a fair scheduler, and of a correct mutual exclusion protocol. Previous definitions of these concepts were conceptually much more involved or less precise, leading to debates on whether or not a given protocol satisfies the implicit requirements.

==> Bart.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
24.48 -15.408 m
24.48 -20.259269 20.547269 -24.192 15.696 -24.192 c
10.844731 -24.192 6.912 -20.259269 6.912 -15.408 c
6.912 -10.556731 10.844731 -6.624 15.696 -6.624 c
20.547269 -6.624 24.48 -10.556731 24.48 -15.408 c
S
0.072 w
q 0 g
5.544 -2.952 m
9.432 -9.288 l
3.024 -5.544 l
5.544 -2.952 l
B Q
0.576 w
0 0 m
4.32 -4.248 l
S
34.488 -49.464 m
34.488 -54.315269 30.555269 -58.248 25.704 -58.248 c
20.852731 -58.248 16.92 -54.315269 16.92 -49.464 c
16.92 -44.612731 20.852731 -40.68 25.704 -40.68 c
30.555269 -40.68 34.488 -44.612731 34.488 -49.464 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.687in
    \rlap{\kern 0.357in\lower\graphtemp\hbox to 0pt{\hss $A$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
74.52 -49.464 m
74.52 -54.315269 70.587269 -58.248 65.736 -58.248 c
60.884731 -58.248 56.952 -54.315269 56.952 -49.464 c
56.952 -44.612731 60.884731 -40.68 65.736 -40.68 c
70.587269 -40.68 74.52 -44.612731 74.52 -49.464 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.687in
    \rlap{\kern 0.913in\lower\graphtemp\hbox to 0pt{\hss $B$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
41.688 -51.264 m
34.488 -49.464 l
41.688 -47.664 l
41.688 -51.264 l
B Q
q 0 g
49.752 -47.664 m
56.952 -49.464 l
49.752 -51.264 l
49.752 -47.664 l
B Q
0.576 w
41.688 -49.464 m
49.752 -49.464 l
S
62.496 -9.432 m
62.496 -14.283269 58.563269 -18.216 53.712 -18.216 c
48.860731 -18.216 44.928 -14.283269 44.928 -9.432 c
44.928 -4.580731 48.860731 -0.648 53.712 -0.648 c
58.563269 -0.648 62.496 -4.580731 62.496 -9.432 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.131in
    \rlap{\kern 0.746in\lower\graphtemp\hbox to 0pt{\hss $C$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
62.856 -33.624 m
63.216 -41.04 l
59.4 -34.632 l
62.856 -33.624 l
B Q
q 0 g
56.592 -25.272 m
56.232 -17.856 l
60.048 -24.264 l
56.592 -25.272 l
B Q
0.576 w
61.128 -34.128 m
58.32 -24.768 l
S
0.072 w
q 0 g
43.056 -21.528 m
48.672 -16.632 l
46.008 -23.544 l
43.056 -21.528 l
B Q
q 0 g
36.36 -37.368 m
30.744 -42.192 l
33.408 -35.28 l
36.36 -37.368 l
B Q
0.576 w
44.568 -22.536 m
34.92 -36.36 l
S
0.072 w
q 0 g
22.968 -33.552 m
23.256 -40.968 l
19.512 -34.56 l
22.968 -33.552 l
B Q
0.576 w
18.216 -23.904 m
21.24 -34.056 l
S
0.072 w
q 0 g
53.496 -38.952 m
58.464 -44.496 l
51.48 -41.904 l
53.496 -38.952 l
B Q
0.576 w
22.968 -20.376 m
52.488 -40.464 l
S
0.072 w
q 0 g
37.656 -10.152 m
45 -10.8 l
38.232 -13.68 l
37.656 -10.152 l
B Q
0.576 w
24.408 -14.04 m
37.944 -11.952 l
S
Q
}%
    \hbox{\vrule depth0.809in width0pt height 0pt}%
    \kern 1.035in
  }%
}%


==> Bart2.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
31.968 -8.784 m
31.968 -13.635269 28.035269 -17.568 23.184 -17.568 c
18.332731 -17.568 14.4 -13.635269 14.4 -8.784 c
14.4 -3.932731 18.332731 0 23.184 0 c
28.035269 0 31.968 -3.932731 31.968 -8.784 c
S
0.072 w
q 0 g
7.2 -6.984 m
14.4 -8.784 l
7.2 -10.584 l
7.2 -6.984 l
B Q
0.576 w
0 -8.784 m
7.2 -8.784 l
S
72 -8.784 m
72 -13.635269 68.067269 -17.568 63.216 -17.568 c
58.364731 -17.568 54.432 -13.635269 54.432 -8.784 c
54.432 -3.932731 58.364731 0 63.216 0 c
68.067269 0 72 -3.932731 72 -8.784 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.122in
    \rlap{\kern 0.878in\lower\graphtemp\hbox to 0pt{\hss $B$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.232 -6.984 m
54.432 -8.784 l
47.232 -10.584 l
47.232 -6.984 l
B Q
0.576 w
31.968 -8.784 m
47.232 -8.784 l
S
Q
}%
    \hbox{\vrule depth0.244in width0pt height 0pt}%
    \kern 1.000in
  }%
}%


==> Bart3.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
31.968 -8.784 m
31.968 -13.635269 28.035269 -17.568 23.184 -17.568 c
18.332731 -17.568 14.4 -13.635269 14.4 -8.784 c
14.4 -3.932731 18.332731 0 23.184 0 c
28.035269 0 31.968 -3.932731 31.968 -8.784 c
S
0.072 w
q 0 g
7.2 -6.984 m
14.4 -8.784 l
7.2 -10.584 l
7.2 -6.984 l
B Q
0.576 w
0 -8.784 m
7.2 -8.784 l
S
0.072 w
q 0 g
33.264 -21.384 m
29.448 -15.048 l
35.784 -18.864 l
33.264 -21.384 l
B Q
0.576 w
16.992 -15.048 m
14.112 -17.928 l
12.1536 -19.8864 11.232 -22.73184 11.232 -26.82 c
11.232 -30.90816 15.06816 -32.832 23.22 -32.832 c
31.37184 -32.832 35.208 -30.90816 35.208 -26.82 c
35.208 -22.73184 34.36704 -19.96704 32.58 -18.18 c
29.952 -15.552 l
S
72 -8.784 m
72 -13.635269 68.067269 -17.568 63.216 -17.568 c
58.364731 -17.568 54.432 -13.635269 54.432 -8.784 c
54.432 -3.932731 58.364731 0 63.216 0 c
68.067269 0 72 -3.932731 72 -8.784 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.122in
    \rlap{\kern 0.878in\lower\graphtemp\hbox to 0pt{\hss $B$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.232 -6.984 m
54.432 -8.784 l
47.232 -10.584 l
47.232 -6.984 l
B Q
0.576 w
31.968 -8.784 m
47.232 -8.784 l
S
0.072 w
q 0 g
73.224 -21.384 m
69.408 -15.048 l
75.816 -18.864 l
73.224 -21.384 l
B Q
0.576 w
56.952 -15.048 m
54.072 -17.928 l
52.1136 -19.8864 51.192 -22.73184 51.192 -26.82 c
51.192 -30.90816 55.02816 -32.832 63.18 -32.832 c
71.33184 -32.832 75.168 -30.90816 75.168 -26.82 c
75.168 -22.73184 74.32704 -19.96704 72.54 -18.18 c
69.912 -15.552 l
S
Q
}%
    \hbox{\vrule depth0.435in width0pt height 0pt}%
    \kern 1.034in
  }%
}%


==> gatekeeper.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
13.896 -9.216 m
13.896 -11.800693 11.800693 -13.896 9.216 -13.896 c
6.631307 -13.896 4.536 -11.800693 4.536 -9.216 c
4.536 -6.631307 6.631307 -4.536 9.216 -4.536 c
11.800693 -4.536 13.896 -6.631307 13.896 -9.216 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.128in
    \rlap{\kern 0.128in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle X$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
2.088 0.432 m
5.904 -5.904 l
-0.432 -2.088 l
2.088 0.432 l
B Q
0.576 w
0 0 m
0.792 -0.792 l
S
45.216 -9.216 m
45.216 -11.800693 43.120693 -13.896 40.536 -13.896 c
37.951307 -13.896 35.856 -11.800693 35.856 -9.216 c
35.856 -6.631307 37.951307 -4.536 40.536 -4.536 c
43.120693 -4.536 45.216 -6.631307 45.216 -9.216 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.128in
    \rlap{\kern 0.563in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Y$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
28.584 -7.416 m
35.784 -9.216 l
28.584 -11.016 l
28.584 -7.416 l
B Q
0.576 w
13.896 -9.216 m
28.584 -9.216 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.128in
    \rlap{\kern 0.345in\lower\graphtemp\hbox to 0pt{\hss $r_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
76.464 -9.216 m
76.464 -11.800693 74.368693 -13.896 71.784 -13.896 c
69.199307 -13.896 67.104 -11.800693 67.104 -9.216 c
67.104 -6.631307 69.199307 -4.536 71.784 -4.536 c
74.368693 -4.536 76.464 -6.631307 76.464 -9.216 c
S
0.072 w
q 0 g
59.904 -7.416 m
67.104 -9.216 l
59.904 -11.016 l
59.904 -7.416 l
B Q
0.576 w
45.216 -9.216 m
59.904 -9.216 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.128in
    \rlap{\kern 0.780in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
101.52 -9.216 m
101.52 -11.800693 99.424693 -13.896 96.84 -13.896 c
94.255307 -13.896 92.16 -11.800693 92.16 -9.216 c
92.16 -6.631307 94.255307 -4.536 96.84 -4.536 c
99.424693 -4.536 101.52 -6.631307 101.52 -9.216 c
h q 0.9 g
f Q
0.072 w
q 0 g
84.96 -7.416 m
92.16 -9.216 l
84.96 -11.016 l
84.96 -7.416 l
B Q
0.576 w
76.536 -9.216 m
84.96 -9.216 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.128in
    \rlap{\kern 1.171in\lower\graphtemp\hbox to 0pt{\hss $e$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
13.896 -40.536 m
13.896 -43.120693 11.800693 -45.216 9.216 -45.216 c
6.631307 -45.216 4.536 -43.120693 4.536 -40.536 c
4.536 -37.951307 6.631307 -35.856 9.216 -35.856 c
11.800693 -35.856 13.896 -37.951307 13.896 -40.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.563in
    \rlap{\kern 0.128in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Z$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.476in
    \rlap{\kern 0.345in\lower\graphtemp\hbox to 0pt{\hss $r_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.345in
    \rlap{\kern 0.463in\lower\graphtemp\hbox to 0pt{\hss $r_2$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.650in
    \rlap{\kern 0.780in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.780in
    \rlap{\kern 0.650in\lower\graphtemp\hbox to 0pt{\hss $t_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
11.016 -28.584 m
9.216 -35.784 l
7.416 -28.584 l
11.016 -28.584 l
B Q
0.576 w
9.216 -13.896 m
9.216 -28.584 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.345in
    \rlap{\kern 0.128in\lower\graphtemp\hbox to 0pt{\hss $r_2~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.76 -46.8 m
41.76 -49.822102 38.407508 -52.272 34.272 -52.272 c
30.136492 -52.272 26.784 -49.822102 26.784 -46.8 c
26.784 -43.777898 30.136492 -41.328 34.272 -41.328 c
38.407508 -41.328 41.76 -43.777898 41.76 -46.8 c
S
0.072 w
q 0 g
22.392 -39.456 m
28.944 -42.912 l
21.528 -42.912 l
22.392 -39.456 l
B Q
0.576 w
13.925163 -40.4646 m
16.622219 -40.477795 19.313808 -40.708706 21.973701 -41.155083 c
S
54.288 -34.272 m
54.288 -37.294102 50.935508 -39.744 46.8 -39.744 c
42.664492 -39.744 39.312 -37.294102 39.312 -34.272 c
39.312 -31.249898 42.664492 -28.8 46.8 -28.8 c
50.935508 -28.8 54.288 -31.249898 54.288 -34.272 c
S
0.072 w
q 0 g
42.12 -22.968 m
41.472 -30.384 l
38.592 -23.544 l
42.12 -22.968 l
B Q
0.576 w
40.333219 -23.262404 m
40.085517 -20.142731 40.130594 -17.006713 40.467858 -13.895448 c
S
79.272 -40.536 m
79.272 -43.558102 75.919508 -46.008 71.784 -46.008 c
67.648492 -46.008 64.296 -43.558102 64.296 -40.536 c
64.296 -37.513898 67.648492 -35.064 71.784 -35.064 c
75.919508 -35.064 79.272 -37.513898 79.272 -40.536 c
S
0.072 w
q 0 g
57.384 -37.728 m
64.296 -40.536 l
56.952 -41.256 l
57.384 -37.728 l
B Q
0.576 w
57.202479 -39.62898 m
55.480281 -39.258114 53.778838 -38.79669 52.105236 -38.246631 c
S
0.072 w
q 0 g
73.584 -27.792 m
71.784 -34.992 l
69.984 -27.792 l
73.584 -27.792 l
B Q
0.576 w
71.784 -13.896 m
71.784 -27.792 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.340in
    \rlap{\kern 0.997in\lower\graphtemp\hbox to 0pt{\hss $r_2~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
101.52 -40.536 m
101.52 -43.120693 99.424693 -45.216 96.84 -45.216 c
94.255307 -45.216 92.16 -43.120693 92.16 -40.536 c
92.16 -37.951307 94.255307 -35.856 96.84 -35.856 c
99.424693 -35.856 101.52 -37.951307 101.52 -40.536 c
h q 0.9 g
f Q
0.072 w
q 0 g
84.96 -38.736 m
92.16 -40.536 l
84.96 -42.336 l
84.96 -38.736 l
B Q
0.576 w
79.344 -40.536 m
84.96 -40.536 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.563in
    \rlap{\kern 1.191in\lower\graphtemp\hbox to 0pt{\hss $e$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
13.896 -71.784 m
13.896 -74.368693 11.800693 -76.464 9.216 -76.464 c
6.631307 -76.464 4.536 -74.368693 4.536 -71.784 c
4.536 -69.199307 6.631307 -67.104 9.216 -67.104 c
11.800693 -67.104 13.896 -69.199307 13.896 -71.784 c
S
0.072 w
q 0 g
11.016 -59.904 m
9.216 -67.104 l
7.416 -59.904 l
11.016 -59.904 l
B Q
0.576 w
9.216 -45.216 m
9.216 -59.904 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.780in
    \rlap{\kern 0.128in\lower\graphtemp\hbox to 0pt{\hss $t_2~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
48.024 -71.784 m
48.024 -74.806102 44.671508 -77.256 40.536 -77.256 c
36.400492 -77.256 33.048 -74.806102 33.048 -71.784 c
33.048 -68.761898 36.400492 -66.312 40.536 -66.312 c
44.671508 -66.312 48.024 -68.761898 48.024 -71.784 c
S
0.072 w
q 0 g
25.776 -69.984 m
32.976 -71.784 l
25.776 -73.584 l
25.776 -69.984 l
B Q
0.576 w
13.896 -71.784 m
25.776 -71.784 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.997in
    \rlap{\kern 0.326in\lower\graphtemp\hbox to 0pt{\hss $r_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
42.48 -59.184 m
40.536 -66.312 l
38.88 -59.112 l
42.48 -59.184 l
B Q
0.576 w
39.638565 -50.652696 m
40.258033 -53.449893 40.636483 -56.295061 40.769753 -59.15693 c
S
13.896 -93.744 m
13.896 -96.328693 11.800693 -98.424 9.216 -98.424 c
6.631307 -98.424 4.536 -96.328693 4.536 -93.744 c
4.536 -91.159307 6.631307 -89.064 9.216 -89.064 c
11.800693 -89.064 13.896 -91.159307 13.896 -93.744 c
h q 0.9 g
f Q
0.072 w
q 0 g
11.016 -81.792 m
9.216 -88.992 l
7.416 -81.792 l
11.016 -81.792 l
B Q
0.576 w
9.216 -76.536 m
9.216 -81.792 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.150in
    \rlap{\kern 0.128in\lower\graphtemp\hbox to 0pt{\hss $e~~~~~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
45.216 -93.744 m
45.216 -96.328693 43.120693 -98.424 40.536 -98.424 c
37.951307 -98.424 35.856 -96.328693 35.856 -93.744 c
35.856 -91.159307 37.951307 -89.064 40.536 -89.064 c
43.120693 -89.064 45.216 -91.159307 45.216 -93.744 c
h q 0.9 g
f Q
0.072 w
q 0 g
42.336 -81.792 m
40.536 -88.992 l
38.736 -81.792 l
42.336 -81.792 l
B Q
0.576 w
40.536 -77.256 m
40.536 -81.792 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.155in
    \rlap{\kern 0.563in\lower\graphtemp\hbox to 0pt{\hss $~~~~~e$\hss}}%
    \hbox{\vrule depth1.367in width0pt height 0pt}%
    \kern 1.410in
  }%
}%


==> gatekeeper2.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
14.544 -9.648 m
14.544 -12.351986 12.351986 -14.544 9.648 -14.544 c
6.944014 -14.544 4.752 -12.351986 4.752 -9.648 c
4.752 -6.944014 6.944014 -4.752 9.648 -4.752 c
12.351986 -4.752 14.544 -6.944014 14.544 -9.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.134in
    \rlap{\kern 0.134in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle X$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
2.304 0.144 m
6.12 -6.12 l
-0.144 -2.304 l
2.304 0.144 l
B Q
0.576 w
0 0 m
1.08 -1.08 l
S
47.232 -9.648 m
47.232 -12.351986 45.039986 -14.544 42.336 -14.544 c
39.632014 -14.544 37.44 -12.351986 37.44 -9.648 c
37.44 -6.944014 39.632014 -4.752 42.336 -4.752 c
45.039986 -4.752 47.232 -6.944014 47.232 -9.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.134in
    \rlap{\kern 0.588in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Y$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
30.24 -7.848 m
37.44 -9.648 l
30.24 -11.448 l
30.24 -7.848 l
B Q
0.576 w
14.544 -9.648 m
30.24 -9.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.134in
    \rlap{\kern 0.361in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
79.992 -9.648 m
79.992 -12.351986 77.799986 -14.544 75.096 -14.544 c
72.392014 -14.544 70.2 -12.351986 70.2 -9.648 c
70.2 -6.944014 72.392014 -4.752 75.096 -4.752 c
77.799986 -4.752 79.992 -6.944014 79.992 -9.648 c
S
0.072 w
q 0 g
63 -7.848 m
70.2 -9.648 l
63 -11.448 l
63 -7.848 l
B Q
0.576 w
47.232 -9.648 m
63 -9.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.134in
    \rlap{\kern 0.815in\lower\graphtemp\hbox to 0pt{\hss $\ec[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
112.68 -9.648 m
112.68 -12.351986 110.487986 -14.544 107.784 -14.544 c
105.080014 -14.544 102.888 -12.351986 102.888 -9.648 c
102.888 -6.944014 105.080014 -4.752 107.784 -4.752 c
110.487986 -4.752 112.68 -6.944014 112.68 -9.648 c
S
0.072 w
q 0 g
95.688 -7.848 m
102.888 -9.648 l
95.688 -11.448 l
95.688 -7.848 l
B Q
0.576 w
79.992 -9.648 m
95.688 -9.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.134in
    \rlap{\kern 1.270in\lower\graphtemp\hbox to 0pt{\hss $\lc[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
138.888 -9.648 m
138.888 -12.351986 136.695986 -14.544 133.992 -14.544 c
131.288014 -14.544 129.096 -12.351986 129.096 -9.648 c
129.096 -6.944014 131.288014 -4.752 133.992 -4.752 c
136.695986 -4.752 138.888 -6.944014 138.888 -9.648 c
h q 0.9 g
f Q
0.072 w
q 0 g
121.896 -7.848 m
129.096 -9.648 l
121.896 -11.448 l
121.896 -7.848 l
B Q
0.576 w
112.68 -9.648 m
121.896 -9.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.134in
    \rlap{\kern 1.679in\lower\graphtemp\hbox to 0pt{\hss $\en[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
14.544 -42.336 m
14.544 -45.039986 12.351986 -47.232 9.648 -47.232 c
6.944014 -47.232 4.752 -45.039986 4.752 -42.336 c
4.752 -39.632014 6.944014 -37.44 9.648 -37.44 c
12.351986 -37.44 14.544 -39.632014 14.544 -42.336 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.588in
    \rlap{\kern 0.134in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Z$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.497in
    \rlap{\kern 0.361in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.361in
    \rlap{\kern 0.725in\lower\graphtemp\hbox to 0pt{\hss $\lni[2]$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.679in
    \rlap{\kern 0.815in\lower\graphtemp\hbox to 0pt{\hss $\ec[1]$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.815in
    \rlap{\kern 0.725in\lower\graphtemp\hbox to 0pt{\hss $\ec[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
11.448 -30.24 m
9.648 -37.44 l
7.848 -30.24 l
11.448 -30.24 l
B Q
0.576 w
9.648 -14.544 m
9.648 -30.24 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.361in
    \rlap{\kern 0.134in\lower\graphtemp\hbox to 0pt{\hss $~~~~~~~\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
42.048 -48.888 m
42.048 -52.06916 38.534331 -54.648 34.2 -54.648 c
29.865669 -54.648 26.352 -52.06916 26.352 -48.888 c
26.352 -45.70684 29.865669 -43.128 34.2 -43.128 c
38.534331 -43.128 42.048 -45.70684 42.048 -48.888 c
S
0.072 w
q 0 g
22.032 -41.328 m
28.584 -44.856 l
21.168 -44.856 l
22.032 -41.328 l
B Q
0.576 w
14.537899 -42.374602 m
16.918387 -42.466075 19.289854 -42.71995 21.63576 -43.134457 c
S
56.736 -35.784 m
56.736 -38.96516 53.222331 -41.544 48.888 -41.544 c
44.553669 -41.544 41.04 -38.96516 41.04 -35.784 c
41.04 -32.60284 44.553669 -30.024 48.888 -30.024 c
53.222331 -30.024 56.736 -32.60284 56.736 -35.784 c
S
0.072 w
q 0 g
43.992 -24.336 m
43.344 -31.752 l
40.464 -24.912 l
43.992 -24.336 l
B Q
0.576 w
42.239134 -24.629109 m
41.950707 -21.263267 41.988792 -17.877408 42.352857 -14.518906 c
S
82.944 -42.336 m
82.944 -45.51716 79.430331 -48.096 75.096 -48.096 c
70.761669 -48.096 67.248 -45.51716 67.248 -42.336 c
67.248 -39.15484 70.761669 -36.576 75.096 -36.576 c
79.430331 -36.576 82.944 -39.15484 82.944 -42.336 c
S
0.072 w
q 0 g
60.336 -39.6 m
67.248 -42.336 l
59.832 -43.128 l
60.336 -39.6 l
B Q
0.576 w
60.076633 -41.446832 m
58.168515 -41.048391 56.284144 -40.543674 54.432325 -39.935041 c
S
0.072 w
q 0 g
76.896 -29.448 m
75.096 -36.648 l
73.296 -29.448 l
76.896 -29.448 l
B Q
0.576 w
75.096 -14.544 m
75.096 -29.448 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.355in
    \rlap{\kern 1.043in\lower\graphtemp\hbox to 0pt{\hss $~~~~~~~\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
112.68 -42.336 m
112.68 -45.039986 110.487986 -47.232 107.784 -47.232 c
105.080014 -47.232 102.888 -45.039986 102.888 -42.336 c
102.888 -39.632014 105.080014 -37.44 107.784 -37.44 c
110.487986 -37.44 112.68 -39.632014 112.68 -42.336 c
S
0.072 w
q 0 g
95.688 -40.536 m
102.888 -42.336 l
95.688 -44.136 l
95.688 -40.536 l
B Q
0.576 w
82.944 -42.336 m
95.688 -42.336 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.588in
    \rlap{\kern 1.290in\lower\graphtemp\hbox to 0pt{\hss $\lc[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
109.584 -30.24 m
107.784 -37.44 l
105.984 -30.24 l
109.584 -30.24 l
B Q
0.576 w
107.784 -14.544 m
107.784 -30.24 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.361in
    \rlap{\kern 1.497in\lower\graphtemp\hbox to 0pt{\hss $~~~~~~~\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
138.888 -42.336 m
138.888 -45.039986 136.695986 -47.232 133.992 -47.232 c
131.288014 -47.232 129.096 -45.039986 129.096 -42.336 c
129.096 -39.632014 131.288014 -37.44 133.992 -37.44 c
136.695986 -37.44 138.888 -39.632014 138.888 -42.336 c
h q 0.9 g
f Q
0.072 w
q 0 g
121.896 -40.536 m
129.096 -42.336 l
121.896 -44.136 l
121.896 -40.536 l
B Q
0.576 w
112.68 -42.336 m
121.896 -42.336 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.588in
    \rlap{\kern 1.679in\lower\graphtemp\hbox to 0pt{\hss $\en[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
14.544 -75.096 m
14.544 -77.799986 12.351986 -79.992 9.648 -79.992 c
6.944014 -79.992 4.752 -77.799986 4.752 -75.096 c
4.752 -72.392014 6.944014 -70.2 9.648 -70.2 c
12.351986 -70.2 14.544 -72.392014 14.544 -75.096 c
S
0.072 w
q 0 g
11.448 -63 m
9.648 -70.2 l
7.848 -63 l
11.448 -63 l
B Q
0.576 w
9.648 -47.232 m
9.648 -63 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.815in
    \rlap{\kern 0.134in\lower\graphtemp\hbox to 0pt{\hss $~~~~~~~\ec[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
50.184 -75.096 m
50.184 -78.27716 46.670331 -80.856 42.336 -80.856 c
38.001669 -80.856 34.488 -78.27716 34.488 -75.096 c
34.488 -71.91484 38.001669 -69.336 42.336 -69.336 c
46.670331 -69.336 50.184 -71.91484 50.184 -75.096 c
S
0.072 w
q 0 g
27.288 -73.296 m
34.488 -75.096 l
27.288 -76.896 l
27.288 -73.296 l
B Q
0.576 w
14.544 -75.096 m
27.288 -75.096 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.043in
    \rlap{\kern 0.340in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
43.632 -62.064 m
42.336 -69.336 l
40.032 -62.28 l
43.632 -62.064 l
B Q
0.576 w
39.781172 -52.962326 m
40.770408 -55.966054 41.4854 -59.05325 41.917374 -62.186039 c
S
14.544 -107.784 m
14.544 -110.487986 12.351986 -112.68 9.648 -112.68 c
6.944014 -112.68 4.752 -110.487986 4.752 -107.784 c
4.752 -105.080014 6.944014 -102.888 9.648 -102.888 c
12.351986 -102.888 14.544 -105.080014 14.544 -107.784 c
S
0.072 w
q 0 g
11.448 -95.688 m
9.648 -102.888 l
7.848 -95.688 l
11.448 -95.688 l
B Q
0.576 w
9.648 -79.992 m
9.648 -95.688 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.270in
    \rlap{\kern 0.134in\lower\graphtemp\hbox to 0pt{\hss $~~~~~~~\lc[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
47.232 -107.784 m
47.232 -110.487986 45.039986 -112.68 42.336 -112.68 c
39.632014 -112.68 37.44 -110.487986 37.44 -107.784 c
37.44 -105.080014 39.632014 -102.888 42.336 -102.888 c
45.039986 -102.888 47.232 -105.080014 47.232 -107.784 c
S
0.072 w
q 0 g
30.24 -105.984 m
37.44 -107.784 l
30.24 -109.584 l
30.24 -105.984 l
B Q
0.576 w
14.544 -107.784 m
30.24 -107.784 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.497in
    \rlap{\kern 0.361in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
44.136 -95.688 m
42.336 -102.888 l
40.536 -95.688 l
44.136 -95.688 l
B Q
0.576 w
42.336 -80.784 m
42.336 -95.688 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.276in
    \rlap{\kern 0.588in\lower\graphtemp\hbox to 0pt{\hss $~~~~~~~\lc[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
14.544 -140.544 m
14.544 -143.247986 12.351986 -145.44 9.648 -145.44 c
6.944014 -145.44 4.752 -143.247986 4.752 -140.544 c
4.752 -137.840014 6.944014 -135.648 9.648 -135.648 c
12.351986 -135.648 14.544 -137.840014 14.544 -140.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
11.448 -128.448 m
9.648 -135.648 l
7.848 -128.448 l
11.448 -128.448 l
B Q
0.576 w
9.648 -112.68 m
9.648 -128.448 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.725in
    \rlap{\kern 0.134in\lower\graphtemp\hbox to 0pt{\hss $~~~~~~~\en[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
47.232 -140.544 m
47.232 -143.247986 45.039986 -145.44 42.336 -145.44 c
39.632014 -145.44 37.44 -143.247986 37.44 -140.544 c
37.44 -137.840014 39.632014 -135.648 42.336 -135.648 c
45.039986 -135.648 47.232 -137.840014 47.232 -140.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
44.136 -128.448 m
42.336 -135.648 l
40.536 -128.448 l
44.136 -128.448 l
B Q
0.576 w
42.336 -112.68 m
42.336 -128.448 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.725in
    \rlap{\kern 0.588in\lower\graphtemp\hbox to 0pt{\hss $~~~~~~~\en[2]$\hss}}%
    \hbox{\vrule depth2.020in width0pt height 0pt}%
    \kern 1.929in
  }%
}%


==> models.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
54 -162 m
54 -176.911688 41.911688 -189 27 -189 c
12.088312 -189 0 -176.911688 0 -162 c
0 -147.088312 12.088312 -135 27 -135 c
41.911688 -135 54 -147.088312 54 -162 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss Pseudo\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss code\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
54 -72 m
54 -86.911688 41.911688 -99 27 -99 c
12.088312 -99 0 -86.911688 0 -72 c
0 -57.088312 12.088312 -45 27 -45 c
41.911688 -45 54 -57.088312 54 -72 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss Process\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss algebra\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
25.2 -106.2 m
27 -99 l
28.8 -106.2 l
25.2 -106.2 l
B Q
0.576 w
27 -135 m
27 -106.2 l
S
144 -27 m
144 -41.911688 131.911688 -54 117 -54 c
102.088312 -54 90 -41.911688 90 -27 c
90 -12.088312 102.088312 0 117 0 c
131.911688 0 144 -12.088312 144 -27 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.375in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss Petri\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.375in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss nets\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
96.552 -54.432 m
102.024 -49.464 l
99.504 -56.448 l
96.552 -54.432 l
B Q
0.576 w
41.976 -139.536 m
98.064 -55.44 l
S
0.072 w
q 0 g
85.608 -40.68 m
92.88 -39.096 l
87.192 -43.92 l
85.608 -40.68 l
B Q
0.576 w
51.12 -59.904 m
86.4 -42.264 l
S
234 -162 m
234 -176.911688 221.911688 -189 207 -189 c
192.088312 -189 180 -176.911688 180 -162 c
180 -147.088312 192.088312 -135 207 -135 c
221.911688 -135 234 -147.088312 234 -162 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 2.875in\lower\graphtemp\hbox to 0pt{\hss LTSs\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
172.8 -160.2 m
180 -162 l
172.8 -163.8 l
172.8 -160.2 l
B Q
0.576 w
54 -162 m
172.8 -162 l
S
0.072 w
q 0 g
177.192 -145.08 m
182.88 -149.904 l
175.608 -148.32 l
177.192 -145.08 l
B Q
0.576 w
51.12 -84.096 m
176.4 -146.736 l
S
0.072 w
q 0 g
189.504 -132.552 m
192.024 -139.536 l
186.552 -134.568 l
189.504 -132.552 l
B Q
0.576 w
131.976 -49.464 m
188.064 -133.56 l
S
234 -72 m
234 -86.911688 221.911688 -99 207 -99 c
192.088312 -99 180 -86.911688 180 -72 c
180 -57.088312 192.088312 -45 207 -45 c
221.911688 -45 234 -57.088312 234 -72 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 2.875in\lower\graphtemp\hbox to 0pt{\hss LTSs\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 2.875in\lower\graphtemp\hbox to 0pt{\hss $\begin{array}{c}+\\[-5pt] \smile\end{array}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
175.608 -85.68 m
182.88 -84.096 l
177.192 -88.92 l
175.608 -85.68 l
B Q
0.576 w
51.12 -149.904 m
176.4 -87.264 l
S
0.072 w
q 0 g
172.8 -70.2 m
180 -72 l
172.8 -73.8 l
172.8 -70.2 l
B Q
0.576 w
54 -72 m
172.8 -72 l
S
0.072 w
q 0 g
177.192 -55.08 m
182.88 -59.904 l
175.608 -58.32 l
177.192 -55.08 l
B Q
0.576 w
141.12 -39.096 m
176.4 -56.736 l
S
0.072 w
q 0 g
208.8 -127.8 m
207 -135 l
205.2 -127.8 l
208.8 -127.8 l
B Q
0.576 w
207 -127.8 m
207 -99 l
S
324 -162 m
324 -176.911688 311.911688 -189 297 -189 c
282.088312 -189 270 -176.911688 270 -162 c
270 -147.088312 282.088312 -135 297 -135 c
311.911688 -135 324 -147.088312 324 -162 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss Kripke\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss structures\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
262.8 -160.2 m
270 -162 l
262.8 -163.8 l
262.8 -160.2 l
B Q
0.576 w
234 -162 m
262.8 -162 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 4.875in\lower\graphtemp\hbox to 0pt{\hss $\models$ \LTLX\hss}}%
    \hbox{\vrule depth2.625in width0pt height 0pt}%
    \kern 4.875in
  }%
}%


==> pretzel.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
31.968 -20.016 m
31.968 -24.867269 28.035269 -28.8 23.184 -28.8 c
18.332731 -28.8 14.4 -24.867269 14.4 -20.016 c
14.4 -15.164731 18.332731 -11.232 23.184 -11.232 c
28.035269 -11.232 31.968 -15.164731 31.968 -20.016 c
S
0.072 w
q 0 g
7.2 -18.216 m
14.4 -20.016 l
7.2 -21.816 l
7.2 -18.216 l
B Q
0.576 w
0 -20.016 m
7.2 -20.016 l
S
72 -20.016 m
72 -24.867269 68.067269 -28.8 63.216 -28.8 c
58.364731 -28.8 54.432 -24.867269 54.432 -20.016 c
54.432 -15.164731 58.364731 -11.232 63.216 -11.232 c
68.067269 -11.232 72 -15.164731 72 -20.016 c
S
0.072 w
q 0 g
50.256 -29.304 m
56.952 -26.208 l
52.488 -32.112 l
50.256 -29.304 l
B Q
0.576 w
51.378988 -30.650468 m
43.916205 -34.457143 34.813838 -32.612005 29.422545 -26.199684 c
S
0.072 w
q 0 g
36.144 -10.728 m
29.448 -13.752 l
33.912 -7.92 l
36.144 -10.728 l
B Q
0.576 w
35.021022 -9.309527 m
42.483808 -5.502856 51.586173 -7.348 56.977463 -13.760325 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.389in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss $p$\hss}}%
    \hbox{\vrule depth0.453in width0pt height 0pt}%
    \kern 1.000in
  }%
}%

